Classification of three-dimensional Nijenhuis Leibniz algebras

There are thirteen types of three-dimensional Leibniz algebras over the real field $\mathbb{R}$ based on the classification given by S. Ayupov, B. Omirov and I. Rakhimov in [Leibniz algebras: structure and classification. CRC Press, Boca Raton, FL, 2020]. In this paper, we investigate all the Nijenhuis operators on these thirteen types of three-dimensional Leibniz algebras.

==> (inline-0) <==
\begin{array}{l}
 N(e)=k_1 e+k_2 f+k_3 g\\
 N(f)=\ell_1 e+\ell_2 f+\ell_3 g\\
 N(g)=p_1 e+p_2 f+p_3 g\\
 \end{array}
\begin{array}{ccc}
 k_1 & k_2 & k_3 \\
 \ell_1 & \ell_2 & \ell_3 \\
 p_1 & p_2 & p_3 \\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $e$ & $f$  \\
 $g$ & $-2e$  & $-f$ & $0$\\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & \ell_3 \\
 0 & 0 & p_3 \\
 \end{array}
 \right),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & \ell_2 & \frac{(k_1-\ell_2)^2}{2 \ell_1}\\
 0 & 0 & k_1 \\
 \end{array}
 \right),~(\ell_1\neq 0),$ 
 \end{center}
 \begin{center}
 $(3)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 p_1 & p_2  & \frac{p_2^2}{ 2 p_1} - k_1 \\
 \end{array}
 \right),~(p_1\neq 0)$\quad
 $(4)\left(
 \begin{array}{ccc}
 -\frac{p_2 \ell_1}{p_1}+ \ell_2 & 0  & 0 \\
 \ell_1 & \ell_2 & \frac{p_2^2 \ell_1}{ 2 p_1^2}\\\
 p_1 & p_2 & \frac{p_2(p_2 - 2\ell_1)}{ 2 p_1} + \ell_2 \\
 \end{array}
\begin{array}{l}
 k_2 = k_3 = 0\\
 (k_1-\ell_2)^2-2 \ell_1 \ell_3=0\\
 - \ell_1 p_3 + \ell_2 p_2 + \ell_1 k_1- \ell_3 p_1-p_2 k_1 = 0 \\
 -2 p_1 p_3 - p_2^2 + 2p_1 k_1 = 0\\
 \end{array}
 \right.$.
 \end{center}

 \begin{enumerate}[(I)]
 \item $p_1 = 0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = p_1 = 0\\
 (k_1-\ell_2)^2-2 \ell_1 \ell_3=0\\
 \ell_1(p_3-k_1)= 0 \\
 p_2 = 0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $\ell_1 = 0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = p_1 = \ell_1 = p_2 = 0\\
 \ell_2 = k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f + \ell_3 g\\
 N(g)=p_3 g\\
 \end{array}
 \right.$.
 \end{center}\smallskip
 \item [(IB)] \label{it:IB} $\ell_1 \neq 0$, we have
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = p_1 = p_2 = 0\\
 \ell_1 \neq 0\\
 p_3 = k_1\\
 \ell_3=\frac{(k_1-\ell_2)^2}{2 \ell_1}\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e + \ell_2 f + \frac{(k_1-\ell_2)^2}{2 \ell_1} g\\
 N(g)=k_1 g\\
 \end{array}
 \right.~(\ell_1 \neq 0)$.
 \end{center}
 \end{enumerate}\smallskip
 \item $p_1\neq 0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 p_1\neq 0\\
 (k_1-\ell_2)^2-2 \ell_1 \ell_3=0\\
 - \ell_1 p_3 + \ell_2 p_2 + \ell_1 k_1- \ell_3 p_1-p_2 k_1 = 0 \\
 p_3 = \frac{p_2^2}{2 p_1} +k_1 \\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IIA)] $\ell_1=0$, then
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_1 = \ell_3 =0\\
 p_1\neq 0\\
 \ell_2=k_1\\
 p_3 = \frac{p_2^2}{2 p_1} +k_1 \\
 \end{array}
\begin{array}{l}
 N(e)= k_1 e\\
 N(f)= k_1 f \\
 N(g)=p_1 e + p_2 f + (\frac{p_2^2}{2 p_1} +k_1) g\\
 \end{array}
 \right. ~(p_1\neq 0)$.
 \end{center}\smallskip
 \item [(IIB)] $\ell_1\neq 0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 p_1\neq 0, \ell_1\neq 0\\
 k_1 = -\frac{p_2 \ell_1}{p_1}+ \ell_2\\
 \ell_3 = \frac{p_2^2 \ell_1}{ 2 p_1^2}\\\
 p_3 = \frac{p_2(p_2 - 2\ell_1)}{ 2 p_1} + \ell_2 \\
 \end{array}
\begin{array}{l}
 N(e)=(-\frac{p_2 \ell_1}{p_1}+ \ell_2) e\\
 N(f)=\ell_1 e+ \ell_2 f+\frac{p_2^2 \ell_1}{ 2 p_1^2} g\\
 N(g)=p_1 e+ p_2 f+(\frac{p_2(p_2 - 2\ell_1)}{ 2 p_1} + \ell_2) g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e\quad$  & $f$ & $g$ \\
 \hline
 $e$ & $0\quad$  & $0$ & $0$ \\
 $f$ & $0\quad$  & $0$ & $0$  \\
 $g$ & $e+f$  & $0$ & $e$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 p_1 & p_2 & k_1 \\
 \end{array}
 \right),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & \ell_2 & 0\\
 \ell_2-k_1 & 0 & \ell_2 \\
 \end{array}
 \right),~(\ell_2\neq k_1),$  
 \end{center}\smallskip

 \begin{center}
 $(3)~\left(
 \begin{array}{ccc}
 2k_2+\ell_2 & k_2 & 0 \\
 -k_2 & \ell_2 & 0 \\
 p_1 & p_2  & k_2+\ell_2 \\
 \end{array}
 \right),~(k_2\neq 0)$,\quad
 $(4)\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 0 & \ell_2 & 0\\\
 k_1-\ell_2 & p_2 & \ell_2\\
 \end{array}
\begin{array}{l}
 k_3 = \ell_3 = 0\\
 (p_3-k_1)^2+p_1(p_3- k_1- \ell_1)+k_2 \ell_1=0\\
 p_1(p_3- k_2- \ell_2)+k_2(k_1+ \ell_2- 2 p_3)=0\\
 \ell_1(p_3-k_1-\ell_1)=0\\
 \ell_1(p_3-k_2-\ell_2)=0\\
 (k_2+\ell_2-k_1)(\ell_2-p_3)+\ell_1 k_2=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $p_3= k_2+ \ell_2$, then
 $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = 0\\
 (p_3-k_1)^2+p_1(p_3- k_1- \ell_1)+k_2 \ell_1=0\\
 k_2(k_1+ \ell_2- 2 p_3)=0\\
 \ell_1(p_3-k_1-\ell_1)=0\\
 (p_3-k_1)(\ell_2-p_3)+\ell_1 k_2=0\\
 p_3= k_2+ \ell_2\\
 \end{array}
 \right.$. \smallskip

 \begin{enumerate}
 \item [(IA)] $k_2=0$, then
 $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = k_2 = 0\\
 (p_3-k_1)^2+p_1(p_3- k_1- \ell_1)=0\\
 \ell_1(p_3-k_1-\ell_1)=0\\
 p_3= \ell_2 \\
 \end{array}
 \right.$. \smallskip

 \begin{enumerate}
 \item [(IA1)] $p_3= k_1+ \ell_1$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = k_2 = \ell_1 = 0\\
 p_3 = k_1 = \ell_2\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f\\
 N(g)=p_1 e+p_2 f+k_1 g\\
 \end{array}
 \right. $.
 \end{center}\smallskip

 \item [(IA2)] $p_3\neq k_1+ \ell_1$, we have $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = k_2 = \ell_1 = 0\\
 p_1=k_1-\ell_2\\
 p_3= \ell_2 \\
 \ell_2\neq k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_2 f\\
 N(g)=(k_1-\ell_2) e+p_2 f+\ell_2 g\\
 \end{array}
 \right.~(\ell_2\neq k_1)$.
 \end{center}
 \end{enumerate}

  \item [(IB)] $k_2\neq 0$, we have
 $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = 0\\
 (p_3-k_1)^2+p_1(p_3- k_1- \ell_1)+k_2 \ell_1=0\\
 k_1+ \ell_2= 2 p_3\\
 \ell_1(p_3-k_1-\ell_1)=0\\
 (p_3-k_1)(\ell_2-p_3)+\ell_1 k_2=0\\
 p_3= k_2+ \ell_2\\
 k_2\neq 0\\
 \end{array}
 \right. $.\smallskip

 then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = 0\\
 k_1=2 k_2+ \ell_2\\
 \ell_1= -k_2\\
 p_3= k_2+ \ell_2\\
 k_2\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=(2 k_2+ \ell_2) e+ k_2 f\\
 N(f)=-k_2 e+k_1 f\\
 N(g)=p_1 e+p_2 f+ (k_2+ \ell_2) g\\
 \end{array}
 \right. ~(k_2\neq 0)$.
 \end{center}
 \end{enumerate}\smallskip

 \item $p_3\neq k_2+ \ell_2$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = \ell_1 = 0\\
 (p_3-k_1+p_1)(p_3- k_1)=0\\
 p_1(p_3- k_2- \ell_2)+k_2(k_1+ \ell_2- 2 p_3)=0\\
 (k_2+\ell_2-k_1)(\ell_2-p_3)=0\\
 p_3\neq k_2+ \ell_2\\
 \end{array}
 \right. $. \smallskip

 \begin{enumerate}
 \item [(IIA)] $p_3=\ell_2$, then
 $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = \ell_1 = 0\\
 p_1= k_1- \ell_2\\
 p_3=\ell_2\\
 k_2\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ k_2 f\\
 N(f)=\ell_2 f\\
 N(g)=(k_1- \ell_2) e+p_2 f+\ell_2 g\\
 \end{array}
 \right.~(k_2\neq 0)$.
 \end{center}\smallskip

 \item [(IIB)] $p_3 \neq \ell_2$, then
 $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = \ell_1 = 0\\
 p_3 = \ell_2\\
 k_1=k_2+\ell_2\\
 p_3 \neq \ell_2, p_3\neq k_2+ \ell_2\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $0$ & $f$  \\
 $g$ & $\a e$  & $-f$ & $0$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & \ell_2 & 0 \\
 p_1 & p_2 & k_1 \\
 \end{array}
 \right),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & \ell_2 & \ell_3\\
 0 & p_2 & k_1 \\
 \end{array}
 \right),~(\ell_3\neq 0),$  
 \end{center}

 \begin{center}
 $(3)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & \ell_2 & \ell_3\\
 0 & p_2  & p_3 \\
 \end{array}
 \right),~(p_3\neq k_1)$\quad
 $(4)\left(
 \begin{array}{ccc}
 k_1 & k_2  & 0 \\
 0 & \ell_2 & 0\\\
 0 & p_2 & \ell_2 \\
 \end{array}
\begin{array}{l}
 k_3 =0\\
 k_2 \ell_3=0\\
 k_2 \ell_1=0\\
 k_2 (p_3-\ell_2)=0 \\
 \ell_3 \ell_1=0\\
 \ell_3 p_1(1+\a)+\ell_1(k_1-p_3)=0\\
 \ell_3 p_1+\ell_1(k_1-p_3)(1+\a)=0\\
 k_2 p_1=0\\
 p_1 (p_3-k_1)=0 \\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $k_2=0$, then $\left\{
 \begin{array}{l}
 k_3 = k_2 = 0\\
 \ell_3 \ell_1=0\\
 \ell_3 p_1(1+\a)+\ell_1(k_1-p_3)=0\\
 \ell_3 p_1+\ell_1(k_1-p_3)(1+\a)=0\\
 p_1 (p_3-k_1)=0 \\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $p_3=k_1$, then $\left\{
 \begin{array}{l}
 k_3 = k_2 = 0\\
 \ell_3 \ell_1=0\\
 \ell_3 p_1=0\\
 p_3=k_1\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA1)] $\ell_3=0$, then $\left\{
 \begin{array}{l}
 k_3 = k_2 = \ell_3 = 0\\
 p_3=k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+\ell_2 f\\
 N(g)=p_1 e+p_2 f+k_1 g\\
 \end{array}
 \right.$.
 \end{center}\smallskip
 \item [(IA2)] $\ell_3\neq 0$, we have $\left\{
 \begin{array}{l}
 k_3 = k_2 = \ell_1 = p_1 = 0\\
 p_3=k_1\\
 \ell_3\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_2 f+\ell_3 g\\
 N(g)=p_2 f+k_1 g\\
 \end{array}
 \right.~(\ell_3\neq 0)$.
 \end{center}
 \end{enumerate}\smallskip
 \item [(IB)]  $p_3\neq k_1$, we have
 $\left\{
 \begin{array}{l}
 k_3 = k_2 = p_1 = \ell_1 = 0\\
 p_3\neq k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_2 f+\ell_3 g\\
 N(g)=p_2 f+p_3 g\\
 \end{array}
 \right.~(p_3\neq k_1)$.
 \end{center}
 \end{enumerate}
 \item $k_2\neq0$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = \ell_1 = p_1 = 0\\
 p_3=\ell_2 \\
 k_2\neq0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=\ell_2 f\\
 N(g)=p_2 f+\ell_2 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $0$ & $f$  \\
 $g$ & $0$  & $-f$ & $e$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & \ell_2 & 0 \\
 p_1 & p_2 & k_1 \\
 \end{array}
 \right),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 0 & k_1 & 0\\
 p_1 & p_2 & k_1 \\
 \end{array}
\begin{array}{l}
 k_3 = \ell_3 = 0\\
 k_2(p_3-\ell_2) =0\\
 k_2 \ell_1 =0 \\
 p_3= k_1\\
 k_2(k_1+\ell_2-2 p_3)=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $k_2=0$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = k_2 = 0\\
 p_3= k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+\ell_2 f\\
 N(g)=p_1 e+p_2 f+k_1 g\\
 \end{array}
 \right.$.
 \end{center}\smallskip
 \item $k_2\neq0$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = \ell_1 = 0\\
 p_3 = \ell_2 = k_1\\
 k_2\neq0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=k_1 f\\
 N(g)=p_1 e+p_2 f+k_1 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $e$ & $0$  \\
 $g$ & $0$  & $0$ & $e$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1 & 0 \\
 p_1 & 0 & k_1 \\
 \end{array}
\begin{array}{l}
 k_2 =k_3= 0\\
 (k_1-\ell_2)^2+\ell_3^2=0\\
 (p_3-k_1)^2+p_2^2=0 \\
 p_2(\ell_2-k_1)=0 \\
 \end{array}
 \right.$.
 \end{center} then $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = p_2 = 0\\
 k_1 = \ell_2 = p_3\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+k_1 f\\
 N(g)=p_1 e+k_1 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $e$ & $0$  \\
 $g$ & $0$  & $0$ & $-e$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & \ell_2 & \ell_2-k_1 \\
 p_1 & p_3-k_1 & p_3 \\
 \end{array}
 \right),$  \quad %~(\ell_2\neq k_1),
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1 & 0 \\
 p_1 & k_1-p_3 & p_3 \\
 \end{array}
 \right),~(p_3\neq k_1),$  
 \end{center}\smallskip

 \begin{center}$(3)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & \ell_2 & k_1-\ell_2 \\
 p_1 & k_1-p_3 & p_3 \\
 \end{array}
\begin{array}{l}
 k_2 = k_3 = 0\\
 (\ell_3-\ell_2+k_1)(\ell_3+\ell_2- k_1)=0\\
 p_2 (\ell_2- k_1)+ \ell_3(k_1-p_3)=0 \\
 (p_2-p_3+k_1)(p_2 +p_3-k_1)=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $\ell_3=\ell_2-k_1$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 \ell_3=\ell_2-k_1\\
 (\ell_2- k_1)(p_2+k_1-p_3)=0 \\
 (p_2-p_3+k_1)(p_2 +p_3-k_1)=0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $p_2=-k_1+p_3$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 \ell_3=\ell_2-k_1\\
 p_2=-k_1+p_3\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+\ell_2 f+(\ell_2-k_1)g\\
 N(g)=p_1 e+(p_3-k_1) f+p_3 g\\
 \end{array}
 \right.$.
 \end{center}\smallskip
 \item [(IB)] $p_2\neq -k_1+p_3$, we have
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = 0\\
 \ell_2= k_1 \\
 p_2=-p_3+k_1\\
 k_1\neq p_3\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+k_1 f\\
 N(g)=p_1 e+(k_1-p_3) f+p_3 g\\
 \end{array}
 \right.~(k_1\neq p_3)$.
 \end{center}
 \end{enumerate}\smallskip
 \item $\ell_3\neq \ell_2-k_1$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 \ell_3= -\ell_2+ k_1\\
 (\ell_2- k_1)(p_2-k_1+p_3)=0 \\
 (p_2-p_3+k_1)(p_2 +p_3-k_1)=0\\
 \ell_3\neq \ell_2-k_1\\
 \end{array}
 \right.$.  then
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 \ell_3= -\ell_2+ k_1\\
 p_2=k_1-p_3 \\
 \ell_2\neq k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+\ell_2 f+( k_1-\ell_2) g\\
 N(g)=p_1 e+(k_1-p_3) f+p_3 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $e$ & $0$  \\
 $g$ & $0$  & $e$ & $\a e$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1 & 0 \\
 p_1 & 0 & k_1 \\
 \end{array}
 \right),~(\a > \frac{1}{4}),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1 & 0 \\
 p_1 & \frac{-1-\sqrt{1-4\a}}{2}(p_3- k_1) & p_3 \\
 \end{array}
 \right),~(\a \le \frac{1}{4}, \a \neq 0),$\quad
 \end{center}

 \begin{center}
 $(3)\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1 & 0 \\
 p_1 & \frac{-1+\sqrt{1-4\a}}{2}(p_3- k_1) & p_3 \\
 \end{array}
 \right) ~(\a < \frac{1}{4}, \a \neq 0, p_3\neq k_1$), \quad
 \end{center}

 \begin{center}
 $(4)~\left(
 \begin{array}{ccc}
 \ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3 & 0 & 0 \\
 \ell_1 & \ell_2 & \ell_3 \\
 p_1 & \frac{1+\sqrt{1-4\a}}{2}(\ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3-p_3) & p_3 \\
 \end{array}
 \right),~(\a \le \frac{1}{4}, \a \neq 0, \ell_3\neq 0),$  \quad
 \end{center}

 \begin{center}
 $(5)~\left(
 \begin{array}{ccc}
 \ell_2+\frac{1-\sqrt{1-4\a}}{2}\ell_3 & 0 & 0 \\
 \ell_1 & \ell_2 & \ell_3 \\
 p_1 & \frac{1-\sqrt{1-4\a}}{2}(\ell_2+\frac{1-\sqrt{1-4\a}}{2}\ell_3-p_3) & p_3 \\
 \end{array}
\begin{array}{l}
 k_2 = k_3 = 0\\
 (\ell_2-k_1)^2+\ell_3(\ell_2- k_1)+\a \ell_3^2=0\\
 \a \ell_3 (p_3- k_1)+ p_2 (\ell_2+\ell_3- k_1)=0 \\
 (\ell_2- k_1)(p_3-k_1)-\ell_3 p_2=0\\
 \a (p_3-k_1)^2+p_2(p_3- k_1)+ p_2^2=0\\
 \a \neq 0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $\ell_3=0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = 0\\
 \ell_2=k_1\\
 (\frac{4\a-1}{4}) (p_3-k_1)^2+(p_2+\frac{1}{2}(p_3- k_1))^2=0\\
 \a \neq 0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $\a > \frac{1}{4}$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = p_2 = 0\\
 p_3=\ell_2=k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+k_1 f\\
 N(g)=p_1 e+k_1 g\\
 \end{array}
 \right.~(\a > \frac{1}{4})$.
 \end{center}\smallskip

 %\item [(IB)] $\a = \frac{1}{4}$, we have
 %$\left\{
 %\begin{array}{l}
 %k_2 = k_3 = \ell_3 = 0\\
 %\ell_2=k_1\\
 %p_2=\frac{1}{2}(k_1-p_3)\\
 %\end{array}
 %\right.$. That is to say,\smallskip
 %\begin{center}$\left\{
 %\begin{array}{l}
 %N(e)=k_1 e\\
 %N(f)=\ell_1 e+k_1 f\\
 %N(g)=p_1 e+\frac{1}{2}(k_1-p_3) f+p_3 g\\
 %\end{array}
 %\right.~(\a = \frac{1}{4})$.
 %\end{center}

 \item [(IB)] $\a \le \frac{1}{4}$, we have
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = 0\\
 \ell_2=k_1\\
 (p_2+\frac{1+\sqrt{1-4\a}}{2}(p_3- k_1))(p_2+\frac{1-\sqrt{1-4\a}}{2}(p_3- k_1))=0\\
 \a \neq 0, \a \le \frac{1}{4}\\
 \end{array}
 \right.$.

 \begin{enumerate}
 \item[(IB1)] $p_2=\frac{-1-\sqrt{1-4\a}}{2}(p_3- k_1)$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = 0\\
 \ell_2=k_1\\
 p_2=\frac{-1-\sqrt{1-4\a}}{2}(p_3- k_1)\\
 \a \neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+k_1 f\\
 N(g)=p_1 e+\frac{-1-\sqrt{1-4\a}}{2}(p_3- k_1) f+p_3 g\\
 \end{array}
 \right.~(\a \le \frac{1}{4}, \a \neq 0)$.
 \end{center}\smallskip

 \item[(IB2)] $p_2\neq \frac{-1-\sqrt{1-4\a}}{2}(p_3- k_1)$, then
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = 0\\
 \ell_2=k_1\\
 p_2=\frac{-1+\sqrt{1-4\a}}{2}(p_3- k_1)\\
 \a \neq 0, \a < \frac{1}{4}, p_3\neq k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+k_1 f\\
 N(g)=p_1 e+\frac{-1+\sqrt{1-4\a}}{2}(p_3- k_1) f+p_3 g\\
 \end{array}
 \right.~(\a < \frac{1}{4}, \a \neq 0, p_3\neq k_1)$.
 \end{center}
 \end{enumerate}
 \end{enumerate}

 \item $\ell_3\neq 0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 (\ell_2-k_1+\frac{1}{2}\ell_3)^2+\frac{4\a-1}{4} \ell_3^2=0\\
 p_2=\frac{(\ell_2- k_1)(p_3-k_1)}{\ell_3} \\
 \a \neq 0, \ell_3\neq 0\\
 \end{array}
\begin{array}{l}
 %k_2 = k_3 = 0\\
 %\ell_3=2k_1-2\ell_2\\
 %p_2=\frac{1}{2}(k_1 -p_3)
 %k_1\neq \ell_2
 %\end{array}
 %\right.$. That is to say,\smallskip
 %\begin{center}$\left\{
 %\begin{array}{l}
 %N(e)=k_1 e\\
 %N(f)=\ell_1 e+\ell_2 f+ (2k_1-2\ell_2) g\\
 %N(g)=p_1 e+\frac{1}{2}(k_1 -p_3) f+p_3 g\\
 %\end{array}
 %\right.~(\a = \frac{1}{4},  k_1\neq \ell_2)$.
 %\end{center}

 \item[(IIB)] $\a \le \frac{1}{4}$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 (\ell_2-k_1+\frac{1+\sqrt{1-4\a}}{2}\ell_3)(\ell_2-k_1+
 \frac{1-\sqrt{1-4\a}}{2}\ell_3)=0\\
 p_2=\frac{(\ell_2- k_1)(p_3-k_1)}{\ell_3} \\
 \a \neq 0, \ell_3\neq 0, \a \le \frac{1}{4}\\
 \end{array}
 \right.$.\smallskip
 \begin{enumerate}
 \item [(IIB1)]
 $k_1=\ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3$,then
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 k_1=\ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3\\
 p_2=\frac{1+\sqrt{1-4\a}}{2}(\ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3-p_3)\\
  \a \neq 0, \ell_3\neq 0, \a \le \frac{1}{4}\\
 \end{array}
\begin{array}{l}
 N(e)=(\ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3) e\\
 N(f)=\ell_1 e+\ell_2 f+ \ell_3 g\\
 N(g)=p_1 e+\frac{1+\sqrt{1-4\a}}{2}(\ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3-p_3) f+p_3 g\\
 \end{array}
 \right.$.
 $~(\a \le \frac{1}{4}, \ell_3\neq 0, \a \neq 0).$
 \end{center}\smallskip
  \item [(IIC2)] $k_1\neq \ell_2+\frac{1+\sqrt{1-4\a}}{2}\ell_3$, then     $\left\{
 \begin{array}{l}
 k_2 = k_3 = 0\\
 k_1=\ell_2+\frac{1-\sqrt{1-4\a}}{2}\ell_3\\
 p_2=\frac{1-\sqrt{1-4\a}}{2}(\ell_2+\frac{1-\sqrt{1-4\a}}{2}\ell_3-p_3)\\
 \a \neq 0, \a < \frac{1}{4}, \ell_3\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=(\ell_2+\frac{1-\sqrt{1-4\a}}{2}\ell_3) e\\
 N(f)=\ell_1 e+\ell_2 f+ \ell_3 g\\
 N(g)=p_1 e+\frac{1-\sqrt{1-4\a}}{2}(\ell_2+\frac{1-\sqrt{1-4\a}}{2}\ell_3-p_3) f+p_3 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $0$ & $0$  \\
 $g$ & $0$  & $e$ & $0$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & \ell_2 & 0 \\
 p_1 & p_2& k_1 \\
 \end{array}
 \right),~(p_2\neq 0),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & \ell_2 & 0\\
 p_1 & 0 & k_1 \\
 \end{array}
 \right),~(\ell_2\neq k_1),$  \quad
 \end{center}

 \begin{center}
 $(3)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1 & \ell_3 \\
 p_1 & 0  & p_3\\
 \end{array}
\begin{array}{l}
 k_2 = k_3 = 0\\
 \ell_3(\ell_2-k_1)=0\\
 (p_3-k_1)( \ell_2 - k_1)=0 \\
 p_2 \ell_3=0\\
 p_2(p_3- k_1)=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $p_2=0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = p_2 = 0\\
 \ell_3(\ell_2-k_1)=0\\
 (p_3-k_1)( \ell_2 - k_1)=0 \\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $\ell_2=k_1$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = p_2 = 0\\
 \ell_2 = k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+k_1 f+\ell_3 g\\
 N(g)=p_1 e+p_3 g\\
 \end{array}
 \right.$.
 \end{center}\smallskip
 \item [(IB)] $\ell_2\neq k_1$, we have
 $\left\{
 \begin{array}{l}
 k_2 = k_3 = p_2 = \ell_3 = 0\\
 p_3 = k_1\\
 \ell_2\neq k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+\ell_2 f\\
 N(g)=p_1 e+k_1 g\\
 \end{array}
 \right.~(\ell_2\neq k_1)$.
 \end{center}
 \end{enumerate}\smallskip
 \item $p_2\neq 0$, then $\left\{
 \begin{array}{l}
 k_2 = k_3 = \ell_3 = 0\\
 p_2\neq 0\\
 p_3 = k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+\ell_2 f\\
 N(g)=p_1 e+p_2 f+k_1 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $0$ & $0$  \\
 $g$ & $f$  & $e$ & $0$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 p_1 & p_2 & k_1 \\
 \end{array}
 \right),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1-\ell_1 & 0 \\
 p_1 & -p_1 & k_1-\ell_1  \\
 \end{array}
 \right),~(\ell_1 \neq 0),$  \quad
 \end{center}

 \begin{center}$(3)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 \ell_1 & k_1+\ell_1 & 0 \\
 p_1 & p_1 & k_1+\ell_1 \\
 \end{array}
 \right),~(\ell_1 \neq 0)$ \quad
 $(4)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 0 & 0 & p_3 \\
 \end{array}
 \right),~(p_3\neq k_1),$  \quad
 \end{center}

 \begin{center}
 $(5)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 k_2 & k_1 & 0 \\
 0 & 0  &  p_3 \\
 \end{array}
 \right),~(k_2\neq 0),$\quad
 $(6)\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 k_2 & k_1 & 0 \\
 p_1  & p_1  &  k_1 + k_2 \\
 \end{array}
 \right), ~(k_2\neq 0,p_1\neq 0),$ \quad
    \end{center}

 \begin{center}
 $(7)\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 k_2 & k_1 & 0 \\
 p_1  & -p_1  &  k_1 - k_2 \\
 \end{array}
 \right), ~(k_2\neq 0,p_1\neq 0),$ \quad
  $(8)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 k_1 - \ell_2+k_2 & \ell_2 & 0 \\
 p_1 & -p_1  &  \ell_2-k_2 \\
 \end{array}
 \right),~(k_2\neq 0, k_1\neq \ell_2),$\quad
 \end{center}

 \begin{center}
 $(9)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 \ell_2-k_1+k_2 & \ell_2 & 0 \\
 p_1 & p_1  &  k_1+\ell_2 \\
 \end{array}
\begin{array}{l}
 \ell_3 = k_3 =0\\
 (k_1 - \ell_2)(p_3 - \ell_2)-k_2(k_2 -\ell_1)=0\\
 k_2(p_3-k_1)-\ell_1(p_3- \ell_2)=0\\
 \ell_1( k_2 - \ell_1)- (k_1-\ell_2)(p_3-k_1)=0 \\
 p_1(p_3-\ell_2)- p_2 k_2=0\\
 p_2(p_3- k_1)- p_1 \ell_1=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $k_2=0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = k_2 = 0\\
 (k_1 - \ell_2)(p_3 - \ell_2)=0\\
 \ell_1(p_3- \ell_2)=0\\
 -\ell_1^2- (k_1-\ell_2)(p_3-k_1)=0 \\
 p_1(p_3-\ell_2)=0\\
 p_2(p_3- k_1)- p_1 \ell_1=0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $p_3=\ell_2$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = k_2 = 0\\
 (\ell_2-k_1+\ell_1)(\ell_2-k_1-\ell_1)=0 \\
 p_2(\ell_2- k_1)- p_1 \ell_1=0\\
 p_3=\ell_2\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA1)] $\ell_2=k_1-\ell_1$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = k_2 = 0\\
 \ell_2=k_1-\ell_1 \\
 \ell_1(p_2+ p_1)=0\\
 p_3=\ell_2\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA1a)]  $\ell_1=0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = k_2 = \ell_1 = 0\\
 p_3=\ell_2=k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f \\
 N(g)=p_1 e+p_2 f+k_1 g\\
 \end{array}
 \right. $.
 \end{center}\smallskip
 \item [(IA1b)] $\ell_1 \neq 0$, we have $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = k_2 = 0\\
 \ell_2=k_1-\ell_1 \\
 p_2=- p_1\\
 p_3=k_1-\ell_1\\
 \ell_1 \neq 0
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+(k_1-\ell_1) f \\
 N(g)=p_1 e-p_1 f+(k_1-\ell_1) g\\
 \end{array}
 \right. ~(\ell_1 \neq 0)$.
 \end{center}
 \end{enumerate}\smallskip
 \item [(IA2)] $\ell_2\neq k_1-\ell_1$, we have
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = k_2 = 0\\
 \ell_2=k_1+\ell_1\\
 p_2= p_1\\
 p_3=k_1+\ell_1\\
 \ell_1\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=\ell_1 e+(k_1+\ell_1) f \\
 N(g)=p_1 e+p_1 f+(k_1+\ell_1) g\\
 \end{array}
 \right. ~(\ell_1 \neq 0)$.
 \end{center}
 \end{enumerate}\smallskip

 \item [(IB)]  $p_3\neq \ell_2$, we have
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = k_2 = p_1 = \ell_1 = p_2 = 0\\
 \ell_2=k_1\\
 p_3\neq k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f \\
 N(g)=p_3 g\\
 \end{array}
 \right. ~(p_3\neq k_1)$.
 \end{center}
 \end{enumerate}

 \item $k_2 \neq0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1=\frac{(k_1 - \ell_2)(\ell_2-p_3 )}{k_2}+k_2 \\
 (k_1- \ell_2)(k_2-\ell_2+p_3)(k_2+\ell_2-p_3)=0\\
 p_1(p_3-\ell_2)- p_2 k_2=0\\
 p_2(p_3- k_1)- p_1 \ell_1=0\\
 k_2 \neq 0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IIA)] $k_1=\ell_2$, then
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1=k_2 \\
 k_1=\ell_2\\
 p_2(p_3-\ell_2-\ell_1)(p_3-\ell_2+\ell_1) =0\\
 p_1=\frac{p_2(p_3- \ell_2)}{\ell_1}\\
 k_2 \neq 0\\
 \end{array}
 \right.$.\smallskip
 \begin{enumerate}
 \item [(IIA1)] $p_2=0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =p_1 = p_2 = 0\\
 \ell_1=k_2 \\
 \ell_2=k_1\\
 k_2 \neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=k_2 e+k_1 f\\
 N(g)=p_3 g\\
 \end{array}
 \right.~(k_2 \neq 0)$.
 \end{center}\smallskip
 \item [(IIA2)] $p_2\neq 0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1=k_2 \\
 k_1=\ell_2\\
(p_3-\ell_2-\ell_1)(p_3-\ell_2+\ell_1) =0\\
 p_1=\frac{p_2(p_3- \ell_2)}{\ell_1}\\
 k_2 \neq 0, p_2\neq 0\\
 \end{array}
 \right.$.\smallskip
 \begin{enumerate}
 \item [(IIA2a)] $p_3=\ell_2+\ell_1$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1=k_2 \\
 k_1=\ell_2\\
 p_3=k_1+k_2\\
 p_1=p_2\\
 k_2 \neq 0, p_1\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=k_2 e+k_1 f \\
 N(g)=p_1 e+p_1 f+(k_1+k_2) g\\
 \end{array}
 \right.~( k_2 \neq 0, p_1\neq 0)$.
 \end{center}\smallskip
  \item [(IIA2b)] $p_3\neq \ell_2+\ell_1$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1=k_2 \\
 k_1=\ell_2\\
 p_3=k_1-k_2\\
 p_1=-p_2\\
 k_2 \neq 0, p_1\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=k_2 e+k_1 f \\
 N(g)=p_1 e-p_1 f+(k_1-k_2) g\\
 \end{array}
 \right.~( k_2 \neq 0, p_1\neq 0)$.
 \end{center}
 \end{enumerate}
 \end{enumerate}\smallskip

 \item [(IIB)] $k_1\neq \ell_2$, then
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1=\frac{(k_1 - \ell_2)(\ell_2-p_3 )}{k_2}+k_2 \\
 (k_2-\ell_2+p_3)(k_2+\ell_2-p_3)=0\\
 p_1(p_3-\ell_2)- p_2 k_2=0\\
 p_2(p_3- k_1)- p_1 \ell_1=0\\
 k_2 \neq 0, k_1\neq \ell_2\\
 \end{array}
 \right.$.\smallskip
 \begin{enumerate}
 \item [(IIB1)] $p_3=\ell_2-k_2$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1=k_1 - \ell_2+k_2 \\
 p_1 =-p_2\\
 p_3=\ell_2-k_2\\
 k_2 \neq 0, k_1\neq \ell_2\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=(k_1 - \ell_2+k_2) e+\ell_2 f\\
 N(g)=p_1 e-p_1 f +(\ell_2-k_2) g\\
 \end{array}
 \right.~(k_2 \neq 0,k_1\neq \ell_2)$.
 \end{center}\smallskip
 \item [(IIB2)] $p_3\neq \ell_2-k_2$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 \ell_1= \ell_2-k_1+k_2 \\
 p_3 =k_2+\ell_2\\
 p_1= p_2\\
 k_2 \neq 0,k_1\neq \ell_2\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=(\ell_2-k_1+k_2) e+\ell_2 f \\
 N(g)=p_1 e+p_1 f+(k_2+\ell_2) g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $0$ & $0$  \\
 $g$ & $f$  & $-e$ & $0$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 p_1 & p_2 & k_1 \\
 \end{array}
 \right),$ \quad
 $(2)\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 0 & 0 & p_3 \\
 \end{array}
 \right) ~(p_3\neq k_1),$ \quad
 \end{center}

  \begin{center}
 $(3)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 -k_2 & k_1 & 0 \\
 0 & 0 & p_3 \\
 \end{array}
\begin{array}{l}
 k_3= \ell_3 =0\\
 (k_1-\ell_2)(p_3-\ell_2)+k_2(\ell_1+ k_2)=0\\
 \ell_1 (\ell_2- p_3)+ k_2(k_1-p_3)=0 \\
 (k_1-\ell_2)(p_3-k_1)-\ell_1( \ell_1+k_2)=0\\
 p_1(p_3- \ell_2)+ p_2 k_2=0\\
 p_2(k_1-p_3)-p_1 \ell_1=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $k_2=0$, then $\left\{
 \begin{array}{l}
 k_3= \ell_3 = k_2 = 0\\
 (k_1-\ell_2)(p_3-\ell_2)=0\\
 \ell_1 (\ell_2- p_3)=0 \\
 (k_1-\ell_2)(p_3-k_1)-\ell_1^2=0\\
 p_1(p_3- \ell_2)=0\\
 p_2(k_1-p_3)-p_1 \ell_1=0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $p_3=\ell_2$, then $\left\{
 \begin{array}{l}
 k_3= \ell_3 = k_2 = \ell_1= 0\\
 p_3=\ell_2=k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f\\
 N(g)=p_1 e+ p_2 f +k_1 g\\
 \end{array}
 \right. $.
 \end{center}

 \item [(IB)] $p_3\neq \ell_2$, we have
 $\left\{
 \begin{array}{l}
 k_3= \ell_3 = k_2 = \ell_1 = p_1 = p_2 = 0\\
 \ell_2=k_1\\
 p_3\neq k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f\\
 N(g)=p_3 g\\
 \end{array}
 \right.~(p_3\neq k_1)$.
 \end{center}
  \end{enumerate}

 \item $k_2\neq 0$, then $\left\{
 \begin{array}{l}
 k_3= \ell_3 =0\\
 \ell_1= \frac{(k_1-\ell_2)(\ell_2-p_3)}{k_2}-k_2\\
 (k_1-\ell_2)((\ell_2- p_3)^2+ k_2^2)=0 \\
 (k_1-\ell_2)(p_3-k_1)-\ell_1( \ell_1+k_2)=0\\
 p_2= \frac{p_1(\ell_2-p_3)}{k_2}\\
 p_1(\ell_2-p_3)(k_1-p_3)-p_1 \ell_1 k_2=0\\
 k_2\neq 0\\
 \end{array}
 \right.$.

 Then $\left\{
 \begin{array}{l}
 k_3= \ell_3 = p_2= p_1= 0\\
 \ell_1= -k_2\\
 \ell_2=k_1\\
 k_2\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=-k_2 e+k_1 f\\
 N(g)=p_3 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f\quad$ & $g$ \\
 \hline
 $e$ & $0$  & $0\quad$ & $0$ \\
 $f$ & $0$  & $0\quad$ & $0$  \\
 $g$ & $f$  & $\a e+f$ & $0$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 p_1 & 0 & k_1 \\
 \end{array}
 \right),~(p_1\neq 0),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 0 & k_1+\frac{1+\sqrt{1+4\a}}{2}k_2 & 0 \\
 0 & 0 & k_1 \\
 \end{array}
 \right),~(k_2\neq 0, \a \ge \frac{-1}{4}, \a\neq 0),$  \quad
 \end{center}

 \begin{center}
 $(3)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 0 & k_1+\frac{1-\sqrt{1+4\a}}{2}k_2 & 0 \\
 0 & 0 & k_1 \\
 \end{array}
 \right),~(k_2\neq 0, \a > \frac{-1}{4}, \a\neq 0),$\quad
 $(4)\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 0 & 0 & p_3 \\
 \end{array}
 \right) $ \quad
 \end{center}

   \begin{center}
 $(5)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 \a k_2 & k_1+ k_2 & 0 \\
 0 & 0 & p_3 \\
 \end{array}
 \right),~( \a \neq 0),$\quad
  \end{center}

 \begin{center} 
  $(6)~\left(
 \begin{array}{ccc}
 k_1& k_2 & 0 \\
 \frac{-1+\sqrt{1+4\a}}{2}(p_3-k_1) & (\frac{1-\sqrt{1+4\a}}{2}k_2+p_3)& 0 \\
 0 & 0 & p_3\\
 \end{array}
 \right), ~$\quad\\
 $(k_2\neq \frac{-1+\sqrt{1+4\a}}{2\a}(p_3-k_1), p_3\neq k_1, \a> \frac{-1}{4}, \a \neq 0),$
 \end{center}\smallskip

 \begin{center} 
 $(7)~\left(
 \begin{array}{ccc}
 k_1& k_2 & 0 \\
 \frac{-1-\sqrt{1+4\a}}{2}(p_3-k_1) & (\frac{1+\sqrt{1+4\a}}{2}k_2+p_3)& 0 \\
 0 & 0 & p_3\\
 \end{array}
 \right),~$\\
 $\quad (k_2\neq \frac{-1-\sqrt{1+4\a}}{2\a}(p_3-k_1), p_3\neq k_1, \a\ge \frac{-1}{4}, \a \neq 0),$
 \end{center}\smallskip

   \begin{center}
  $(8)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 p_1 & p_2 & k_1\\
 \end{array}
 \right),~(p_2\neq 0, \a<\frac{-1}{4}),$\smallskip

 $(9)~\left(
 \begin{array}{ccc}
 k_1 & 0 & 0 \\
 0 & k_1 & 0 \\
 p_1 & p_2 & k_1\\
 \end{array}
 \right),~(p_2\neq 0, \a\ge\frac{-1}{4}, p_1\neq \frac{-1\pm \sqrt{1+4\a}}{2}p_2),$ 
 \end{center}\smallskip

 \begin{center}
 \small{
 $(10)~\left(
 \begin{array}{ccc}
 k_1 & \frac{1-\sqrt{1+4\a}}{2\a}(k_1-\ell_2)+\frac{(1-\sqrt{1+4\a})^2}{4\a^2}\ell_1 & 0 \\
 \ell_1 & \ell_2 & 0 \\
 \frac{-1-\sqrt{1+4\a}}{2}p_2 & p_2 & k_1+\frac{1-\sqrt{1+4\a}}{2\a} \ell_1 \\
 \end{array}
 \right),~(p_2\neq 0,  \a \neq 0, \a \ge \frac{-1}{4})$\smallskip

  $(11)~\left(
 \begin{array}{ccc}
 k_1 & \frac{1+\sqrt{1+4\a}}{2\a}(k_1-\ell_2)+\frac{(1+\sqrt{1+4\a})^2}{4\a^2}\ell_1 & 0 \\
 \ell_1 & \ell_2 & 0 \\
 \frac{-1+\sqrt{1+4\a}}{2}p_2 & p_2 & k_1+\frac{1+\sqrt{1+4\a}}{2\a} \ell_1 \\
 \end{array}
\begin{array}{l}
 \ell_3 = k_3 =0\\
 (p_3- \ell_2)(k_1+k_2-\ell_2)+k_2(\ell_1- \a k_2)=0\\
 \a k_2( p_3- k_1)+ \ell_1(\ell_2-p_3-k_2)=0 \\
 \a k_1(k_1-p_3-\ell_2)+\ell_1(k_1-p_3-\ell_1)+\a p_3 \ell_2+\a k_2 \ell_1=0\\
 (p_3-\ell_2)(p_1+ p_2)-\a p_2 k_2=0\\
 \a p_2(p_3-k_1)-\ell_1(p_1+ p_2)=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $p_2=0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = 0\\
 (p_3- \ell_2)(k_1+k_2-\ell_2)+k_2(\ell_1- \a k_2)=0\\
 \a k_2( p_3- k_1)+ \ell_1(\ell_2-p_3-k_2)=0 \\
 \a k_1(k_1-p_3-\ell_2)+\ell_1(k_1-p_3-\ell_1)+\a p_3 \ell_2+\a k_2 \ell_1=0\\
 (p_3-\ell_2)p_1=0\\
 \ell_1 p_1=0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $p_1\neq 0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1= k_2=0\\
 p_3=\ell_2=k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f\\
 N(g)=p_1 e+k_1 g\\
 \end{array}
 \right.~(p_1\neq 0)$.
 \end{center}\smallskip

 \item [(IB)] $p_1=0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = p_1=0\\
 (p_3- \ell_2)(k_1+k_2-\ell_2)+k_2(\ell_1- \a k_2)=0\\
 \a k_2( p_3- k_1)+ \ell_1(\ell_2-p_3-k_2)=0 \\
 \a k_1(k_1-p_3-\ell_2)+\ell_1(k_1-p_3-\ell_1)+\a p_3 \ell_2+\a k_2 \ell_1=0\\
 \end{array}
 \right.$.\smallskip
 \begin{enumerate}
 \item [(IB1)] $\ell_1 = 0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1=0\\
 (p_3- \ell_2)(k_1+k_2-\ell_2)- \a k_2^2=0\\
 \a k_2( p_3- k_1)=0 \\
 \a k_1(k_1-p_3-\ell_2)+\a p_3 \ell_2=0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IB1a)] $k_2 = 0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1= k_2 =0\\
 (p_3- \ell_2)(k_1-\ell_2)=0\\
 \a k_1(k_1-p_3-\ell_2)+\a p_3 \ell_2=0\\
 \end{array}
 \right.$. \smallskip
 \begin{itemize}
 \item [(IB1ai)]  $k_1=\ell_2$, then  $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1= k_2 =0\\
 \ell_2=k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f\\
 N(g)=p_3 g\\
 \end{array}
 \right.$.
 \end{center}\smallskip

 \item [(IB1aii)] $k_1\neq \ell_2$, we have $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1= k_2 =0\\
 p_3= \ell_2\\
 \ell_2=k_1\\
 \end{array}
\begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1=0\\
 (k_1- \ell_2+\frac{1}{2}k_2)^2- \frac{1+4\a}{4} k_2^2=0\\
  p_3= k_1 \\
 k_2\neq 0\\
 \end{array}
\begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1=0\\
 (k_1- \ell_2+\frac{1+\sqrt{1+4\a}}{2}k_2)(k_1- \ell_2+\frac{1-\sqrt{1+4\a}}{2}k_2)=0\\
 p_3= k_1 \\
 k_2\neq 0, \a\ge\frac{-1}{4}, \a\neq 0\\
 \end{array}
 \right.$.\smallskip
 \begin{itemize}
 \item [(IB1bii$\a$)]
 $ \ell_2=k_1+\frac{1+\sqrt{1+4\a}}{2}k_2$,
 then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1=0\\
 \ell_2=k_1+\frac{1+\sqrt{1+4\a}}{2}k_2\\
  p_3= k_1 \\
 k_2\neq 0, \a\ge\frac{-1}{4}, \a\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ k_2 f\\
 N(f)=(k_1+\frac{1+\sqrt{1+4\a}}{2}k_2) f\\
 N(g)= k_1 g\\
 \end{array}
 \right.~(k_2\neq 0, \a\ge\frac{-1}{4}, \a\neq 0)$.
 \end{center}\smallskip
 \item [(IB1bii$\b$)]
 $ \ell_2\neq k_1+\frac{1+\sqrt{1+4\a}}{2}k_2$,
 then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = \ell_1 = p_1=0\\
 \ell_2=k_1+\frac{1-\sqrt{1+4\a}}{2}k_2\\
  p_3= k_1 \\
 k_2\neq 0, \a>\frac{-1}{4}, \a\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ k_2 f\\
 N(f)=(k_1+\frac{1-\sqrt{1+4\a}}{2}k_2) f\\
 N(g)= k_1 g\\
 \end{array}
 \right.~(k_2\neq 0, \a>\frac{-1}{4}, \a\neq 0)$.
 \end{center}\smallskip
 \end{itemize}
 \end{itemize}
 \end{enumerate}

 \item [(IB2)]
 $\ell_1\neq 0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = p_1=0\\
 \ell_2=\frac{\a k_2(k_1- p_3)}{\ell_1}+p_3+k_2\\
 k_2 (\a k_2- \ell_1)(\ell^2+\ell(p_3-k_1)-\a (p_3-k_1)^2)=0\\
 (\a k_2- \ell_1)(\ell^2+\ell(p_3-k_1)-\a (p_3-k_1)^2)=0\\
 \ell_1\neq 0\\
 \end{array}
 \right.$.

 then
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = p_1=0\\
 \ell_2=\frac{\a k_2(k_1- p_3)}{\ell_1}+p_3+k_2\\
 (\a k_2- \ell_1)(\ell_1^2+\ell_1(p_3-k_1)-\a (p_3-k_1)^2)=0\\
 \ell_1\neq 0\\
 \end{array}
 \right.$.
 \begin{enumerate}
 \item [(IB2a)] $\a k_2= \ell_1$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = p_1=0\\
 \ell_2= k_1+k_2\\
 \ell_1=\a k_2\\
 \a \neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ k_2 f\\
 N(f)=\a k_2 e+ (k_1+k_2) f\\
 N(g)=p_3 g \\
 \end{array}
 \right.~(\a \neq 0)$.
 \end{center}\smallskip
 \item [(IB2b)] $\a k_2\neq \ell_1$,  then
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = p_1=0\\
 \ell_2=\frac{\a k_2(k_1- p_3)}{\ell_1}+p_3+k_2\\
 (\ell_1+\frac{1+\sqrt{1+4\a}}{2}(p_3-k_1))(\ell_1+\frac{1-\sqrt{1+4\a}}{2}(p_3-k_1))=0\\
 \ell_1\neq 0, \a k_2\neq \ell_1, k_1\neq p_3,\a\ge \frac{-1}{4}, \a \neq 0\\
 \end{array}
 \right.$.\smallskip
 \begin{itemize}
 \item [(IB2bi)]
 $\ell_1=\frac{-1-\sqrt{1+4\a}}{2}(p_3-k_1)$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = p_1=0\\
 \ell_2=\frac{1+\sqrt{1+4\a}}{2}k_2+p_3\\
 \ell_1=\frac{-1-\sqrt{1+4\a}}{2}(p_3-k_1)\\
 p_3\neq k_1, k_2\neq \frac{-1-\sqrt{1+4\a}}{2\a}(p_3-k_1)\\
 \a\ge \frac{-1}{4}, \a \neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ k_2 f\\
 N(f)=\frac{-1-\sqrt{1+4\a}}{2}(p_3-k_1) e+ (\frac{1+\sqrt{1+4\a}}{2}k_2+p_3) f\\
 N(g)=p_3 g \\
 \end{array}
 \right.$.
 $( p_3\neq k_1,  k_2\neq \frac{-1-\sqrt{1+4\a}}{2\a}(p_3-k_1), \a\ge \frac{-1}{4}, \a \neq 0).$
 \end{center}\smallskip
 \item [(IB2bii)]
 $\ell_1\neq \frac{-1-\sqrt{1+4\a}}{2}(p_3-k_1)$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 = p_2 = p_1=0\\
 \ell_2=\frac{1-\sqrt{1+4\a}}{2}k_2+p_3\\
 \ell_1=\frac{-1+\sqrt{1+4\a}}{2}(p_3-k_1)\\
  p_3\neq k_1, k_2\neq \frac{-1+\sqrt{1+4\a}}{2\a}(p_3-k_1)\\
  \a> \frac{-1}{4}, \a \neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ k_2 f\\
 N(f)=\frac{-1+\sqrt{1+4\a}}{2}(p_3-k_1) e+ (\frac{1-\sqrt{1+4\a}}{2}k_2+p_3) f\\
 N(g)=p_3 g
 \end{array}
 \right.$.
 $( p_3\neq k_1, k_2\neq \frac{-1+\sqrt{1+4\a}}{2\a}(p_3-k_1), \a> \frac{-1}{4}, \a \neq 0).$
 \end{center}\smallskip
 \end{itemize}
 \end{enumerate}
 \end{enumerate}
 \end{enumerate}

 \item $p_2\neq 0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 p_2\neq 0\\
 \big(\a p_2(k_1-\ell_2)+\ell_1(p_1+p_2)\big)^2\big((p_1+p_2)^2-p_2(p_1+p_2)-\a p_2^2\big)=0\\
 \ell_1\big(\a p_2(k_1-\ell_2)+\ell_1(p_1+p_2)\big)((p_1+p_2)^2-p_2(p_1+p_2)-\a p_2^2)=0\\
 \ell_1^2((p_1+p_2)^2-p_2(p_1+p_2)-\a p_2^2)=0\\
 k_2=\frac{(k_1-\ell_2)(p_1+ p_2)}{\a p_2}+\frac{\ell_1(p_1+ p_2)^2}{\a^2 p_2^2}\\
 p_3=\frac{\ell_1(p_1+ p_2)}{\a p_2}+ k_1\\
 \end{array}
 \right.$.

 \begin{enumerate}
 \item[(IIA)] $(p_1+p_2)^2-p_2(p_1+p_2)-\a p_2^2=0$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 p_2\neq 0, \a \ge \frac{-1}{4}, \a \neq 0\\
 (p_1+ \frac{1+\sqrt{1+4\a}}{2}p_2)(p_1+ \frac{1-\sqrt{1+4\a}}{2}p_2)=0\\
 k_2=\frac{(k_1-\ell_2)(p_1+ p_2)}{\a p_2}+\frac{\ell_1(p_1+ p_2)^2}{\a^2 p_2^2}\\
 p_3=\frac{\ell_1(p_1+ p_2)}{\a p_2}+ k_1\\
 \end{array}
 \right.$.\smallskip

 \begin{enumerate}
 \item[(IIA1)] $ p_1= \frac{-1-\sqrt{1+4\a}}{2}p_2$, then
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 p_2\neq 0,\a \ge \frac{-1}{4}, \a \neq 0\\
 p_1= \frac{-1-\sqrt{1+4\a}}{2}p_2\\
 k_2=\frac{1-\sqrt{1+4\a}}{2\a}(k_1-\ell_2)+  \frac{(1-\sqrt{1+4\a})^2}{4 \a^2}\ell_1\\
 p_3=\frac{1-\sqrt{1+4\a}}{2\a}\ell_1+ k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ (\frac{1-\sqrt{1+4\a}}{2\a}(k_1-\ell_2)+  \frac{(1-\sqrt{1+4\a})^2}{4 \a^2}\ell_1) f\\
 N(f)=\ell_1 e+ \ell_ 2 f\\
 N(g)=\frac{-1-\sqrt{1+4\a}}{2}p_2 e +p_2 f + (\frac{1-\sqrt{1+4\a}}{2\a}\ell_1+ k_1) g \\
 \end{array}
 \right.~(p_2\neq 0,\a \ge \frac{-1}{4}, \a \neq 0).$ 
 \end{center}\smallskip

 \item[(IIA2)] $ p_1\neq \frac{-1-\sqrt{1+4\a}}{2}p_2$, then
 $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =0\\
 p_2\neq 0, \a > \frac{-1}{4}, \a \neq 0\\
 p_1= \frac{-1+\sqrt{1+4\a}}{2}p_2\\
 k_2=\frac{1+\sqrt{1+4\a}}{2\a}(k_1-\ell_2)+  \frac{(1+\sqrt{1+4\a})^2}{4 \a^2}\ell_1\\
 p_3=\frac{1+\sqrt{1+4\a}}{2\a}\ell_1+ k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+ (\frac{1+\sqrt{1+4\a}}{2\a}(k_1-\ell_2)+  \frac{(1+\sqrt{1+4\a})^2}{4 \a^2}\ell_1) f\\
 N(f)=\ell_1 e+ \ell_ 2 f\\
 N(g)=\frac{-1+\sqrt{1+4\a}}{2}p_2 e +p_2 f + (\frac{1+\sqrt{1+4\a}}{2\a}\ell_1+ k_1) g \\
 \end{array}
 \right.$.
 $(p_2\neq 0, \a > \frac{-1}{4}, \a \neq 0)$
  \end{center}\smallskip
 \end{enumerate}

 \item[(IIB)] $(p_1+p_2)^2-p_2(p_1+p_2)-\a p_2^2 \neq 0 $, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =\ell_1= k_2= 0\\
 p_3= \ell_2=k_1\\
 p_2\neq 0\\
 (p_1+\frac{1}{2}p_2)^2-\frac{1+4\a}{4} p_2^2 \neq 0\\
 \end{array}
 \right.$.\smallskip
 \begin{enumerate}
 \item[(IIB1)] $\a<\frac{-1}{4}$, then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =\ell_1= k_2= 0\\
 p_3= \ell_2=k_1\\
 p_2\neq 0, \a<\frac{-1}{4}\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f\\
 N(g)=p_1 e +p_2 f + k_1 g \\
 \end{array}
 \right.~(p_2\neq 0, \a<\frac{-1}{4})$.
 \end{center}\smallskip
 \item[(IIB2)] $\a\ge \frac{-1}{4}$,
 %then $\left\{
 %\begin{array}{l}
 %\ell_3 = k_3 =\ell_1= k_2= 0\\
 %p_3= \ell_2=k_1\\
 %(p_1+ \frac{1+\sqrt{1+4\a}}{2}p_2)(p_1+ \frac{1-\sqrt{1+4\a}}{2}p_2)\neq 0\\
 %p_2\neq 0, \a\ge \frac{-1}{4}\\
 %\end{array}
 %\right.$.

 then $\left\{
 \begin{array}{l}
 \ell_3 = k_3 =\ell_1= k_2= 0\\
 p_3= \ell_2=k_1\\
 p_1\neq \frac{-1\pm \sqrt{1+4\a}}{2}p_2, p_2\neq 0, \a\ge \frac{-1}{4}, \a \neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e\\
 N(f)=k_1 f\\
 N(g)=p_1 e +p_2 f + k_1 g \\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $0$ & $0$  \\
 $g$ & $f$  & $0$ & $e$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & k_2 & 0 \\
 0 & k_1 & 0 \\
 p_1 & p_2 & k_1 \\
 \end{array}
\begin{array}{l}
 \ell_1 = \ell_3 = k_3= 0\\
 k_1 p_3+\ell_2^2-k_1 \ell_2-p_3 \ell_2=0\\
 p_1 p_3+ k_1 k_2+k_2 \ell_2-p_1 \ell_2-2 p_3 k_2=0 \\
 p_3 = k_1\\
 \end{array}
 \right.$.
 \end{center}
 Then $\left\{
 \begin{array}{l}
 \ell_1 = \ell_3 = k_3= 0\\
 p_3 = \ell_2 = k_1\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=k_1 f\\
 N(g)=p_1 e+ p_2 f+k_1 g\\
 \end{array}
\begin{tabular}{r|rrr}
 $[,]$ & $e$  & $f$ & $g$ \\
 \hline
 $e$ & $0$  & $0$ & $0$ \\
 $f$ & $0$  & $0$ & $0$  \\
 $g$ & $e$  & $f$ & $0$  \\
 \end{tabular}
\begin{array}{ccc}
 k_1 & k_2 & 0 \\
 \ell_1 & \ell_2 & 0 \\
 0 & 0 & p_3 \\
 \end{array}
 \right),$ \quad
 $(2)~\left(
 \begin{array}{ccc}
 k_1 & k_2 & 0 \\
 0 & \ell_2 & 0 \\
 0 & p_2 & \ell_2 \\
 \end{array}
 \right),~(p_2\neq 0),$  \quad
 \end{center}

 \begin{center}
 $(3)~\left(
 \begin{array}{ccc}
 k_1 & \frac{p_2^2 \ell_1}{p_1^2}+\frac{p_2 k_1}{p_1}-\frac{p_2 \ell_2}{p_1} & 0 \\
 \ell_1 & \ell_2 & 0 \\
 p_1 & p_2  & \frac{p_2 \ell_1}{ p_1} + k_1 \\
 \end{array}
\begin{array}{l}
 k_3 = \ell_3 = 0\\
 p_1(p_3-k_1)-p_2 \ell_1=0\\
 p_2(p_3-\ell_2)-p_1 k_2=0\\
 \end{array}
 \right.$.
 \end{center}
 \begin{enumerate}[(I)]
 \item $p_1=0$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = p_1 = 0\\
 p_2 \ell_1=0\\
 p_2(p_3-\ell_2)=0\\
 \end{array}
 \right.$. \smallskip
 \begin{enumerate}
 \item [(IA)] $p_2=0$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = p_1 = p_2 = 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e + k_2 f\\
 N(f)=\ell_1 e + \ell_2 f\\
 N(g)=p_3 g\\
 \end{array}
 \right. $ .
 \end{center}\smallskip
 \item [(IB)] $p_2\neq 0$, we have
 $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = p_1 = \ell_1 =0\\
 p_3 = \ell_2\\
 p_2\neq 0\\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+k_2 f\\
 N(f)=\ell_2 f\\
 N(g)=p_2 f+\ell_2 g\\
 \end{array}
 \right. ~(p_2\neq 0)$.
 \end{center}
 \end{enumerate}
 \item $p_1\neq 0$, then $\left\{
 \begin{array}{l}
 k_3 = \ell_3 = 0\\
 p_1\neq 0\\
 p_3= \frac{p_2 \ell_1}{ p_1} + k_1 \\
 k_2=\frac{p_2^2 \ell_1}{p_1^2}+\frac{p_2 k_1}{p_1}-\frac{p_2 \ell_2}{p_1} \\
 \end{array}
\begin{array}{l}
 N(e)=k_1 e+(\frac{p_2^2 \ell_1}{p_1^2}+\frac{p_2 k_1}{p_1}-\frac{p_2 \ell_2}{p_1}) f\\
 N(f)=\ell_1 e+\ell_2 f\\
 N(g)=p_1 e+p_2 f+(\frac{p_2 \ell_1}{ p_1} + k_1) g\\
 \end{array}
